GENIE: Higher-Order Denoising Diffusion Solvers

Denoising diffusion models (DDMs) have emerged as a powerful class of generative models. A forward diffusion process slowly perturbs the data, while a deep model learns to gradually denoise. Synthesis amounts to solving a differential equation (DE) defined by the learnt model. Solving the DE requires slow iterative solvers for high-quality generation. In this work, we propose Higher-Order Denoising Diffusion Solvers (GENIE): Based on truncated Taylor methods, we derive a novel higher-order solver that significantly accelerates synthesis. Our solver relies on higher-order gradients of the perturbed data distribution, that is, higher-order score functions. In practice, only Jacobian-vector products (JVPs) are required and we propose to extract them from the first-order score network via automatic differentiation. We then distill the JVPs into a separate neural network that allows us to efficiently compute the necessary higher-order terms for our novel sampler during synthesis. We only need to train a small additional head on top of the first-order score network. We validate GENIE on multiple image generation benchmarks and demonstrate that GENIE outperforms all previous solvers. Unlike recent methods that fundamentally alter the generation process in DDMs, our GENIE solves the true generative DE and still enables applications such as encoding and guided sampling. Project page and code: https://nv-tlabs.github.io/GENIE.

==> tikz/global_truncation_error.tex <==
\begin{tikzpicture}[scale=1.0]
\begin{axis}[xtick={100, 80, 60, 40, 25, 20, 15, 10, 5}, xticklabels={100, 80, 60, 40, 25, 20, 15, 10, 5}, ytick={2, 4, 5, 6, 8, 10, 15, 20}, yticklabels={2, 4, 5, 6, 8, 10, 15, 20}, ymin=4, ymax=19, xmin=4, xmax=26, xlabel=NFEs, ylabel=Mean $L_2$-distance, grid=both, grid style={line width=.1pt, draw=gray!10}, major grid style={line width=.2pt,draw=gray!50}, every axis plot/.append style={ultra thick}, every axis plot/.append style={mark size=3pt}, xlabel near ticks, ylabel near ticks]
\addplot[color=set21,mark=x, opacity=0.7] coordinates {
(25, 5.01)
(20, 6.25)
(15, 7.64)
(10, 10.3)
(5, 13.9)
};
\addlegendentry{GENIE}
\addplot[color=set22,mark=x, opacity=0.7] coordinates {
(25, 7.71)
(20, 8.59)
(15, 9.98)
(10, 11.9)
(5, 14.8)
};
\addlegendentry{DDIM~\citep{song2021denoising}}
\addplot[color=set23,mark=x, opacity=0.7] coordinates {
(25, 5.84)
(20, 6.91)
(15, 8.62)
(10, 11.5)
(5, 17.6)
};
\addlegendentry{S-PNDM~\citep{liu2022pseudo}}
\addplot[color=set24,mark=x, opacity=0.7] coordinates {
(25, 6.07)
(20, 7.59)
(15, 12.6)
};
\addlegendentry{F-PNDM~\citep{liu2022pseudo}}
\addlegendentry{DDIM}
\end{axis}
\end{tikzpicture}

==> tikz/guided_diffusion.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{axis}[, xtick={2.0, 1.5, 1.0, 0.5, 0.0}, xticklabels={2.0, 1.5, 1.0, 0.5, 0}, ytick={0, 5, 10, 15, 20, 25, 30}, yticklabels={0, 5, 10, 15, 20, 25, 30}, ymin=1, ymax=31, xmin=0, xmax=2.1, xlabel=Guidance scale, ylabel=FID, grid=both, grid style={line width=.1pt, draw=gray!10}, major grid style={line width=.2pt,draw=gray!50}, every axis plot/.append style={ultra thick}, every axis plot/.append style={mark size=3pt}, xlabel near ticks, ylabel near ticks]
\addlegendentry{GENIE, NFEs=5}
\addplot[color=set21, opacity=0.7] coordinates {
(0.0, 20.3)
(0.2, 14.6)
(0.4, 11.4)
(0.6, 9.71)
(0.8, 8.99)
(1.0, 8.84)
(1.2, 8.97)
(1.4, 9.26)
(1.6, 9.58)
(1.8, 9.94)
(2.0, 10.3)
};
\addlegendentry{GENIE, NFEs=10}
\addplot[color=set21,dash pattern={on 7pt off 2pt on 1pt off 3pt}, opacity=0.7] coordinates {
(0.0, 7.37)
(0.2, 4.50)
(0.4, 3.78)
(0.6, 4.20)
(0.8, 5.20)
(1.0, 6.37)
(1.2, 7.59)
(1.4, 8.79)
(1.6, 9.91)
(1.8, 11.0)
(2.0, 11.9)
};
\addlegendentry{GENIE, NFEs=15}
\addplot[color=set21,dotted, opacity=0.7] coordinates {
(0.0, 5.26)
(0.2, 3.11)
(0.4, 2.96)
(0.6, 3.81)
(0.8, 5.11)
(1.0, 6.56)
(1.2, 8.04)
(1.4, 9.42)
(1.6, 10.7)
(1.8, 11.7)
(2.0, 12.6)
};
\addlegendentry{DDIM, NFEs=5}
\addplot[color=set22, opacity=0.7] coordinates {
(0.0, 29.9)
(0.2, 23.2)
(0.4, 18.9)
(0.6, 16.2)
(0.8, 14.5)
(1.0, 13.5)
(1.2, 13.0)
(1.4, 12.7)
(1.6, 12.5)
(1.8, 12.5)
(2.0, 12.5)
};
\addlegendentry{DDIM, NFEs=10}
\addplot[color=set22,dash pattern={on 7pt off 2pt on 1pt off 3pt}, opacity=0.7] coordinates {
(0.0, 10.6)
(0.2, 7.40)
(0.4, 6.18)
(0.6, 6.11)
(0.8, 6.64)
(1.0, 7.49)
(1.2, 8.42)
(1.4, 9.34)
(1.6, 10.2)
(1.8, 11.1)
(2.0, 11.8)
};
\addlegendentry{DDIM, NFEs=15}
\addplot[color=set22,dotted, opacity=0.7] coordinates {
(0.0, 7.12)
(0.2, 4.84)
(0.4, 4.41)
(0.6, 4.97)
(0.8, 5.99)
(1.0, 7.22)
(1.2, 8.42)
(1.4, 9.58)
(1.6, 10.6)
(1.8, 11.6)
(2.0, 12.4)
};
\end{axis}
\end{tikzpicture}

==> tikz/local_truncation_error.tex <==
\pgfplotsset{scaled x ticks=false}
\begin{tikzpicture}[scale=1.0]
\begin{axis}[xtick={0.05, 0.045, 0.04, 0.035, 0.03, 0.025, 0.02, 0.015, 0.01, 0.005}, xticklabels={0.05, 0.045, 0.04, 0.035, 0.03, 0.025, 0.02, 0.015, 0.01, 0.005}, ytick={0, 0.05, 0.1, 0.15, 0.2, 0.25}, yticklabels={0, 0.05, 0.1, 0.15, 0.2, 0.25}, ymin=-0.01, ymax=0.35, xmin=0.004, xmax=0.051, xlabel=Step size $\Delta t$, ylabel=$\|\rvx_t - \hat \rvx_t(\Delta_t) \|$, grid=both, grid style={line width=.1pt, draw=gray!10}, major grid style={line width=.2pt,draw=gray!50}, every axis plot/.append style={ultra thick}, every axis plot/.append style={mark size=3pt}, xlabel near ticks, ylabel near ticks, legend pos=north west, height=.3\paperheight, width=.8\linewidth, scale only axis]
\addplot[color=set21, opacity=0.7] coordinates {
(0.05, 0.1699)
(0.045, 0.1323)
(0.04, 0.1008)
(0.035, 0.0746)
(0.03, 0.0532)
(0.025, 0.0359)
(0.02, 0.0223)
(0.015, 0.0122)
(0.01, 0.0052)
(0.005, 0.0013)
};
\addlegendentry{GENIE, $t=0.1$}
\addplot[color=set21,dash pattern={on 7pt off 2pt on 1pt off 3pt}, opacity=0.7] coordinates {
(0.05, 0.0934)
(0.045, 0.0753)
(0.04, 0.0592)
(0.035, 0.0452)
(0.03, 0.0331)
(0.025, 0.0229)
(0.02, 0.0146)
(0.015, 0.0082)
(0.01, 0.0036)
(0.005, 0.0009)
};
\addlegendentry{GENIE, $t=0.2$}
\addplot[color=set21,dotted, opacity=0.7] coordinates {
(0.05, 0.1391)
(0.045, 0.1142)
(0.04, 0.0916)
(0.035, 0.0711)
(0.03, 0.0528)
(0.025, 0.0371)
(0.02, 0.0241)
(0.015, 0.0137)
(0.01, 0.0063)
(0.005, 0.0016)
};
\addlegendentry{GENIE, $t=0.5$}
\addplot[color=set22, opacity=0.7] coordinates {
(0.05, 0.3239)
(0.045, 0.2560)
(0.04, 0.1977)
(0.035, 0.1479)
(0.03, 0.1062)
(0.025, 0.0720)
(0.02, 0.0449)
(0.015, 0.0244)
(0.01, 0.0104)
(0.005, 0.0024)
};
\addlegendentry{DDIM, $t=0.1$}
\addplot[color=set22,dash pattern={on 7pt off 2pt on 1pt off 3pt}, opacity=0.7] coordinates {
(0.05, 0.1568)
(0.045, 0.1266)
(0.04, 0.0996)
(0.035, 0.0759)
(0.03, 0.0555)
(0.025, 0.0381)
(0.02, 0.0241)
(0.015, 0.0132)
(0.01, 0.0056)
(0.005, 0.0012)
};
\addlegendentry{DDIM, $t=0.2$}
\addplot[color=set22,dotted, opacity=0.7] coordinates {
(0.05, 0.2359)
(0.045, 0.1938)
(0.04, 0.1551)
(0.035, 0.1202)
(0.03, 0.0889)
(0.025, 0.0622)
(0.02, 0.0398)
(0.015, 0.0224)
(0.01, 0.0095)
(0.005, 0.0022)
};
\addlegendentry{DDIM, $t=0.5$}
\end{axis}
\end{tikzpicture}

==> tikz/main_figure.tex <==
\begin{minipage}[b]{0.5\textwidth}
\centering
\begin{tikzpicture}[scale=0.55]
\begin{axis}[title style={below right,at={(0.747,0.965)},draw=black,fill=white}, title=CIFAR-10, xtick style={draw=none}, xtick={30, 25, 20, 15, 10, 5}, xticklabels={}, ytick={3, 4, 5, 6, 7, 8, 9, 10, 12, 14, 16, 18, 20}, yticklabels={3, 4, 5, 6, 7, 8, 9, 10, 12, 14, 16, 18, 20}, ymin=2.5, ymax=21, xmin=4, xmax=26.8, ylabel=FID, every axis plot/.append style={ultra thick}, every axis plot/.append style={mark size=3pt}, grid=both, grid style={line width=.1pt, draw=gray!10}, major grid style={line width=.2pt,draw=gray!50},ylabel near ticks]
\addplot[color=set25,mark=*,mark size=2pt,only marks] coordinates {
(25, 4.25)
(20, 4.72)
(15, 5.90)
(10, 7.86)
(5, 12.4)
};
\addplot[color=set26,mark=*,mark size=2pt,only marks] coordinates {
(20, 5.05)
(10, 9.9)
};
\addplot[color=set28,mark=*,mark size=2pt,only marks] coordinates {
(25, 9.22)
(10, 15.6)
};
\addplot[color=set21,mark=x, opacity=0.7] coordinates {
(25.37, 3.64)
(20.29, 3.94)
(15.22, 4.49)
(10.15, 5.28)
(5.073, 11.2)
};
\addplot[color=set22,mark=x, opacity=0.7] coordinates {
(5, 27.6)
(10, 11.2)
(15, 7.35)
(20, 5.87)
(25, 5.16)
};
\addplot[color=set23,mark=x, opacity=0.7] coordinates {
(5, 35.9)
(10, 10.3)
(15, 6.61)
(20, 5.20)
(25, 4.51)
};
\addplot[color=set24,mark=x, opacity=0.7] coordinates {
(15, 10.3)
(20, 5.96)
(25, 4.73)
};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\begin{minipage}[b]{.5\textwidth}
\centering
\begin{tikzpicture}[scale=0.55]
\begin{axis}[title style={below right,at={(0.761,0.965)},draw=black,fill=white},title=ImageNet, xtick style={draw=none}, ytick style={draw=none}, xtick={30, 25, 20, 15, 10, 5}, xticklabels={}, ytick={3, 4, 5, 6, 7, 8, 9, 10, 12, 14, 16, 18, 20}, yticklabels={}, ymin=2.5, ymax=21, xmin=4, xmax=26.8, every axis plot/.append style={ultra thick}, every axis plot/.append style={mark size=3pt}, grid=both, grid style={line width=.1pt, draw=gray!10}, major grid style={line width=.2pt,draw=gray!50}]
\addplot[color=set21,mark=x, opacity=0.7] coordinates {
(24.67, 4.13)
(19.54, 4.48)
(15.42, 5.23)
(10.28, 7.41)
(5.142, 20.2)
};
\addplot[color=set22,mark=x, opacity=0.7] coordinates {
(5, 30.0)
(10, 10.7)
(15, 7.14)
(20, 5.83)
(25, 5.19)
};
\addplot[color=set23,mark=x, opacity=0.7] coordinates {
(5, 35.5)
(10, 11.2)
(15, 8.54)
(20, 7.52)
(25, 6.94)
};
\addplot[color=set24,mark=x, opacity=0.7] coordinates {
(15, 12.3)
(20, 9.01)
(25, 7.74)
};
\end{axis}
\end{tikzpicture}
\end{minipage}\\
\begin{minipage}[b]{.5\textwidth}
\centering
\begin{tikzpicture}[scale=0.55]
\begin{axis}[title style={below right,at={(0.606,0.963)},draw=black,fill=white},title=LSUN Bedrooms, xtick={30, 25, 20, 15, 10, 5}, xticklabels={30, 25, 20, 15, 10, 5}, ytick={3, 4, 5, 6, 7, 8, 9, 10, 12, 14, 16, 18, 20}, yticklabels={3, 4, 5, 6, 7, 8, 9, 10, 12, 14, 16, 18, 20}, ymin=4.2, ymax=21, xmin=4, xmax=26.8, xlabel=NFEs, ylabel=FID, every axis plot/.append style={ultra thick}, every axis plot/.append style={mark size=3pt}, grid=both, grid style={line width=.1pt, draw=gray!10}, major grid style={line width=.2pt,draw=gray!50},ylabel near ticks,xlabel near ticks]
\addplot[color=set25,mark=*,mark size=2pt,only marks, opacity=0.7] coordinates {
(20, 4.82)
(10, 11.0)
(5, 29.1)
};
\addplot[color=set21,mark=x, opacity=0.7] coordinates {
(25.08, 5.35)
(20.52, 5.79)
(14.82, 6.83)
(10.26, 9.29)
(4.560, 47.3)
};
\addplot[color=set22,mark=x, opacity=0.7] coordinates {
(5, 42.5)
(10, 12.5)
(15, 8.21)
(20, 6.77)
(25, 6.05)
};
\addplot[color=set23,mark=x, opacity=0.7] coordinates {
(5, 45.0)
(10, 10.8)
(15, 8.14)
(20, 7.23)
(25, 6.71)
};
\addplot[color=set24,mark=x, opacity=0.7] coordinates {
(15, 18.9)
(20, 9.27)
(25, 7.69)
};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\begin{minipage}[b]{.5\textwidth}
\centering
\begin{tikzpicture}[scale=0.55]
\begin{axis}[title style={below right,at={(0.477,0.963)},draw=black,fill=white},title=LSUN Church-Outdoor, xtick={30, 25, 20, 15, 10, 5}, ytick style={draw=none}, xticklabels={30, 25, 20, 15, 10, 5}, ytick={3, 4, 5, 6, 7, 8, 9, 10, 12, 14, 16, 18, 20}, yticklabels={}, ymin=4.2, ymax=21, xmin=4, xmax=26.8, xlabel=NFEs, every axis plot/.append style={ultra thick}, every axis plot/.append style={mark size=3pt}, grid=both, grid style={line width=.1pt, draw=gray!10}, major grid style={line width=.2pt,draw=gray!50},xlabel near ticks]
\addplot[color=set25,mark=*,mark size=2pt,only marks, opacity=0.7] coordinates {
(20, 6.74)
(10, 11.6)
(5, 30.2)
};
\addplot[color=set21,mark=x, opacity=0.7] coordinates {
(25.17, 5.84)
(19.45, 6.38)
(14.87, 7.44)
(10.30, 10.5)
(4.576, 60.3)
};
\addplot[color=set22,mark=x, opacity=0.7] coordinates {
(5, 44.0)
(10, 12.8)
(15, 8.44)
(20, 6.97)
(25, 6.28)
};
\addplot[color=set23,mark=x, opacity=0.7] coordinates {
(5, 40.7)
(10, 12.9)
(15, 9.10)
(20, 7.82)
(25, 7.12)
};
\addplot[color=set24,mark=x, opacity=0.7] coordinates {
(15, 12.6)
(20, 9.29)
(25, 7.83)
};
\end{axis}
\end{tikzpicture}
\end{minipage}


==> tikz/main_figure_legend.tex <==
\begin{tikzpicture}
\begin{customlegend}[legend columns=1,legend style={align=right, draw=none, font=\small}, legend cell align=left,
        legend entries={GENIE (ours),
                        DDIM~\citep{song2021denoising},
                        S-PNDM~\citep{liu2022pseudo},
                        F-PNDM~\citep{liu2022pseudo},
                        Learned Sampler~\citep{watson2022learning} (\textdagger),
                        FastDDIM~\citep{kong2021arxiv} (\textdagger),
                        Analytic DDIM~\citep{bao2022analyticdpm} (\textdagger)}]
        \addlegendimage{mark=x,mark size=3pt,solid,line legend,set21, thick}
        \addlegendimage{mark=x,,mark size=3pt,solid,line legend,set22, thick}
        \addlegendimage{mark=x,,mark size=3pt,solid,line legend,set23, thick}
        \addlegendimage{mark=x,mark size=3pt,solid,line legend,set24, thick}
        \addlegendimage{mark=*,mark size=2pt,solid,line legend,set25, only marks, thick}
        \addlegendimage{mark=*,mark size=2pt,solid,line legend,set26,only marks, thick}
        \addlegendimage{mark=*,mark size=2pt,solid,line legend,set28,only marks, thick}
\end{customlegend}
\end{tikzpicture}

==> tikz/reconstruction_error.tex <==

\begin{tikzpicture}[scale=0.52]
\begin{axis}[xtick={100, 80, 60, 40, 20, 10, 5}, xticklabels={100, 80, 60, 40, 20, 10, 5}, ytick={2, 4, 5, 6, 8, 10, 15, 20}, yticklabels={2, 4, 5, 6, 8, 10, 15, 20}, ymin=4.1, ymax=21, xmin=8, xmax=106, xlabel=NFEs, ylabel=Mean $L_2$-distance, grid=both, grid style={line width=.1pt, draw=gray!10}, major grid style={line width=.2pt,draw=gray!50}, every axis plot/.append style={ultra thick}, every axis plot/.append style={mark size=3pt}, xlabel near ticks, ylabel near ticks]
\addplot[color=set21,mark=x] coordinates {
(99.5, 6.01)
(75.5, 6.96)
(50.3, 8.23)
(25.2, 10.3)
(10.3, 13.8)
};
\addlegendentry{GENIE}
\addplot[color=set22,mark=x] coordinates {
(100, 6.51)
(75, 7.49)
(50, 9.05)
(25, 12.1)
(10, 17.4)
};
\addlegendentry{DDIM}
\end{axis}
\end{tikzpicture}

